RIS Position and Orientation Estimation via Multi-Carrier Transmissions and Multiple Receivers

Reconfigurable intelligent surfaces (RISs) are considered as an enabling technology for the upcoming sixth generation of wireless systems, exhibiting significant potential for radio localization and sensing. An RIS is usually treated as an anchor point with known position and orientation when deployed to offer user localization. However, it can also be attached to a user to enable its localization in a semi-passive manner. In this paper, we consider a static user equipped with an RIS and study the RIS localization problem (i.e., joint three-dimensional position and orientation estimation), when operating in a system comprising a single-antenna transmitter and multiple synchronized single-antenna receivers with known locations. We present a multi-stage estimator using time-of-arrival and spatial frequency measurements, and derive the Cram\'er-Rao lower bounds for the estimated parameters to validate the estimator's performance. Our simulation results demonstrate the efficiency of the proposed RIS state estimation approach under various system operation parameters.

==> results/OEB_BW.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={BW [MHz]},
ymode=log,
ymin=0.0828176385831181,
ymax=111.068425070175,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 3 ex},
ylabel={OEB [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
legend style={legend cell align=left, align=left, draw=white!15!black},legend style={nodes={scale=1.5, transform shape}},
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 3.84	0.094698329956312\\
% 7.68	0.0943212833852942\\
5.28	0.0945911884040876\\
11.52	0.0936876935881347\\
15.36	0.0928744505463975\\
23.04	0.091003730787824\\
30.72	0.0891245863881095\\
40.08	0.0870214833991339\\
61.44	0.0828176385831181\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% 3.84	111.068425070175\\
% 7.68	101.24067150638\\
5.28	153.714695901414\\
11.52	47.2534364759581\\
15.36	0.0973714349039898\\
23.04	0.0939157350495719\\
30.72	0.0996579000711625\\
40.08	0.100706207438084\\
61.44	0.100587280045973\\
};
\addlegendentry{RMSE on $\hat{\alpha}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/OEB_BW1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={BW [MHz]},
ymode=log,
ymin=0.0870214833991339,
ymax=153.714695901414,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={OEB [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5.28	0.0945911884040876\\
11.52	0.0936876935881347\\
23.04	0.091003730787824\\
40.08	0.0870214833991339\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5.28	153.714695901414\\
11.52	47.2534364759581\\
23.04	0.0939157350495719\\
40.08	0.100706207438084\\
};
\addlegendentry{RMSE}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> results/OEB_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
xlabel style={font=\huge, yshift=-2 ex},
ymode=log,
ymin=0.001,
ymax=1000,
% yminorticks=true,
ylabel style={font=\huge, yshift= 3 ex},
ylabel={RMSE/OEB [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={16, 20, 24, 28, 32,36,40},
legend style={at={(1,1)},legend cell align=left, align=right, draw=white!15!black},legend style={nodes={scale=1.5, transform shape}},
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 12	0.20645954639307\\
16	0.130267167134757\\
20	0.0821930258483034\\
24	0.0518602933240374\\
28	0.0327216329596986\\
32	0.020645954639307\\
36	0.0130267167134757\\
40	0.00821930258483036\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% 12	207.498620789669\\
16	27.1769095668684\\
20	0.250728601203765\\
24	0.0627985298252442\\
28	0.0408674032524466\\
32	0.0251367178076984\\
36	0.0161412126687486\\
40	0.00991884203519393\\
};
\addlegendentry{RMSE on $\hat{\alpha}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/PEB_BW.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.05882,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
% at={(0.758in,0.455in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={BW [MHz]},
ymode=log,
ymin=0.01,
ymax=100,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 3 ex},
ylabel={PEB/TEB [m]},
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},legend style={nodes={scale=1.5, transform shape}},
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5.28	0.0165184258705903\\
11.52	0.0159796539601512\\
15.36	0.0154908559274869\\
23.04	0.0143641453385223\\
30.72	0.0132555519128608\\
40.08	0.0120982815990387\\
61.44	0.0102734436608111\\
};
\addlegendentry{PEB}

\addplot [color=blue, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5.28	33.890281088627\\
11.52	14.7899736964693\\
15.36	0.015048201677848\\
23.04	0.0150250983967742\\
30.72	0.0153584007745215\\
40.08	0.0154641455601306\\
61.44	0.0161080466587356\\
};
\addlegendentry{RMSE on $\hat{\mathbf{p}}_\text{ris}$}
\addplot [color=red, line width=3.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
5.28	0.572526921065317\\
11.52	0.262354626731262\\
15.36	0.196761299291706\\
23.04	0.131171975493685\\
30.72	0.0983783978313516\\
40.08	0.0754035646066631\\
61.44	0.0491889174509429\\
};
\addlegendentry{$\text{TEB}_1$}

\addplot [color=mycolor1, dashed, line width=3.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5.28	0.607038187421796\\
11.52	0.262752418056548\\
15.36	0.209196272853864\\
23.04	0.139724691764657\\
30.72	0.102122372534425\\
40.08	0.071320637683427\\
61.44	0.0520076129099007\\
};
\addlegendentry{RMSE on $\hat{\tau}_1$}

\addplot [color=black, line width=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
% 3.84	0.454142434922509\\
% 7.68	0.226988025951791\\
5.28	0.33020938801818\\
11.52	0.151315086765648\\
15.36	0.113483621178686\\
23.04	0.0756544647233523\\
30.72	0.0567405118376846\\
40.08	0.0434895967456436\\
61.44	0.0283700935818521\\
};
\addlegendentry{$\text{TEB}_2$}

\addplot [color=mycolor2, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
% 3.84	0.476755015330762\\
% 7.68	0.22855416754855\\
5.28	0.335389153133527\\
11.52	0.153212109637582\\
15.36	0.119558610899433\\
23.04	0.0786462485736703\\
30.72	0.0592963006616493\\
40.08	0.045835762400232\\
61.44	0.027600121462729\\
};
\addlegendentry{RMSE on $\hat{\tau}_2$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.139in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/PEB_BW1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4.69278033794163,
xmax=44.6927803379416,
xlabel style={font=\color{white!15!black}},
xlabel={BW [MHz]},
ymode=log,
ymin=0.0094766250222966,
ymax=94.7662502229661,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5.28	0.0165184258705903\\
11.52	0.0159796539601512\\
23.04	0.0143641453385223\\
40.08	0.0120982815990387\\
};
\addlegendentry{PEB}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5.28	33.890281088627\\
11.52	14.7899736964693\\
23.04	0.0150250983967742\\
40.08	0.0154641455601306\\
};
\addlegendentry{RMSE}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5.28	0.572526921065317\\
11.52	0.262354626731262\\
23.04	0.131171975493685\\
40.08	0.0754035646066631\\
};
\addlegendentry{TEB-Rx1}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5.28	0.607038187421796\\
11.52	0.262752418056548\\
23.04	0.139724691764657\\
40.08	0.071320637683427\\
};
\addlegendentry{RMSE-ToA-RX1}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
5.28	0.33020938801818\\
11.52	0.151315086765648\\
23.04	0.0756544647233523\\
40.08	0.0434895967456436\\
};
\addlegendentry{TEB-Rx2}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
5.28	0.335389153133527\\
11.52	0.153212109637582\\
23.04	0.0786462485736703\\
40.08	0.045835762400232\\
};
\addlegendentry{RMSE-ToA-RX2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> results/PEB_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=0.001,
ymax=100,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 3 ex},
ylabel={RMSE/PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={16, 20, 24, 28, 32,36,40},
legend style={at={(1,1)},legend cell align=left, align=right, draw=white!15!black},legend style={nodes={scale=1.5, transform shape}},
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 12	0.0376948694722679\\
16	0.0237838547427497\\
20	0.015006597829988\\
24	0.00946852311649145\\
28	0.00597423420173077\\
32	0.00376948694722679\\
36	0.00237838547427497\\
40	0.0015006597829988\\
};
\addlegendentry{PEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% 12	56.3273348209336\\
16	11.9813262420331\\
20	0.244548637055391\\
24	0.00967689756474091\\
28	0.00600959529708211\\
32	0.00383830604734099\\
36	0.00235842351156534\\
40	0.00148292236212125\\
};
\addlegendentry{RMSE on $\hat{\mathbf{p}}_\text{ris}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/RIS_size_PEB_OEB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\Large, yshift=-.5 ex},
xtick={4,8,12,16, 20},
ytick={10^-2,10^-1,1},
xlabel={M},
ymode=log,
ymin=0.00812505269647846,
ymax=1.04099804145948,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\Large, xshift=-1 ex},
ylabel={OEB and PEB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\Large,yshift=0.1ex},
yticklabel style = {font=\Large,xshift=.01ex},
yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, legend style={nodes={scale=1.2, transform shape}}}
]
\addplot [color=mycolor1, dashed, line width=2.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	1.04099804145948\\
8	0.29266870156852\\
12	0.124681282083267\\
16	0.0765211719871224\\
20	0.0492235378683059\\
};
\addlegendentry{OEB [deg]}

\addplot [color=mycolor2, line width=2.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.113209167378748\\
8	0.0369996513451922\\
12	0.0175166670299105\\
16	0.0114423554855154\\
20	0.00812505269647846\\
};
\addlegendentry{PEB [m]}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/TEB1_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=0.01,
ymax=1,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 3 ex},
ylabel={RMSE/TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={16, 20, 24, 28, 32,36,40},
% yminorgrids,
legend style={at={(1,1)},legend cell align=left, align=right, draw=white!15!black},legend style={nodes={scale=1.5, transform shape}},
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 12	0.54298808010795\\
16	0.34260231710931\\
20	0.216167448216052\\
24	0.13639243908946\\
28	0.0860578111750622\\
32	0.0542988080107951\\
36	0.0342602317109311\\
40	0.0216167448216052\\
};
\addlegendentry{$\text{TEB}_1$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% 12	0.655158382179437\\
16	0.386770203304187\\
20	0.219950667193052\\
24	0.140094844264754\\
28	0.0857450043857196\\
32	0.0511198499311752\\
36	0.0352838613489521\\
40	0.0217265981445453\\
};
\addlegendentry{RMSE on $\hat{\tau}_1$}
\addplot [color=green, line width=3.0pt, mark=s, mark options={solid, green}]
  table[row sep=crcr]{%
% 12	0.246201182744965\\
16	0.155342444472646\\
20	0.0980144562495225\\
24	0.0618429410358688\\
28	0.0390202578508369\\
32	0.0246201182744965\\
36	0.0155342444472645\\
40	0.00980144562495226\\
};
\addlegendentry{$\text{TEB}_2$}

\addplot [color=red, dotted, line width=3.0pt, mark=square, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
% 12	0.262335327023429\\
16	0.153952756995705\\
20	0.0962925646640921\\
24	0.0621952175137452\\
28	0.0391475058328013\\
32	0.0253520301223555\\
36	0.0157014820970733\\
40	0.00985264113298171\\
};
\addlegendentry{RMSE on $\hat{\tau}_2$}
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/TEB2_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},xlabel={P [dBm]},
ymode=log,
xlabel={$P_t$ [dBm]},
ymin=0.00980144562495226,
ymax=0.262335327023429,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 3 ex},
ylabel={RMSE/TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={16, 20, 24, 28, 32,36,40},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 12	0.246201182744965\\
16	0.155342444472646\\
20	0.0980144562495225\\
24	0.0618429410358688\\
28	0.0390202578508369\\
32	0.0246201182744965\\
36	0.0155342444472645\\
40	0.00980144562495226\\
};
\addlegendentry{$\text{TEB}_2$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% 12	0.262335327023429\\
16	0.153952756995705\\
20	0.0962925646640921\\
24	0.0621952175137452\\
28	0.0391475058328013\\
32	0.0253520301223555\\
36	0.0157014820970733\\
40	0.00985264113298171\\
};
\addlegendentry{RMSE on $\hat{\tau}_2$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/WEB1R1_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
legend columns=2,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={$P_\text{t}$ [dBm]},
ymode=log,
% ymin=0.0001,
ymin=5.83530102711256e-05,
ymax=0.00304082254014638,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 3 ex},
ylabel={RMSE/WEB [deg] },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={16, 20, 24, 28, 32,36,40},
legend style={at={(1,1)},legend cell align=left, align=right, draw=white!15!black},legend style={nodes={scale=1.5, transform shape}},
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
% 12	0.00304082254014638\\
16	0.00191862931496627\\
20	0.00121057325761297\\
24	0.000763820087922218\\
28	0.00048193789433603\\
32	0.000304082254014637\\
36	0.000191862931496627\\
40	0.000121057325761297\\
};
\addlegendentry{$\text{WEB}_0^1$}

\addplot [color=blue, dotted, line width=4.0pt, mark=o, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
% 12	0.00287287459566735\\
16	0.00189238237695399\\
20	0.0012293882549111\\
24	0.000792158922339901\\
28	0.000492969243743368\\
32	0.000314080799504619\\
36	0.00019544439846684\\
40	0.000118701422034557\\
};
\addlegendentry{RMSE on $\hat{\omega}_0^1$}

\addplot [color=green, line width=3.0pt, mark=square, mark options={solid, rotate=270, green}]
  table[row sep=crcr]
{%
% 12	0.0014657613473778\\
16	0.000924832887383203\\
20	0.000583530102711256\\
24	0.000368182604030949\\
28	0.00023230751812317\\
32	0.000146576134737779\\
36	9.24832887383204e-05\\
40	5.83530102711256e-05\\
};
\addlegendentry{$\text{WEB}_0^2$}

\addplot [color=red, dotted, line width=3.0pt, mark=square, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
% 12	0.00144254669082309\\
16	0.000937584822123254\\
20	0.000563495142674392\\
24	0.000348387124718866\\
28	0.000227642027237622\\
32	0.000149421338316675\\
36	8.80693219024429e-05\\
40	5.94032972337016e-05\\
};
\addlegendentry{RMSE on $\hat{\omega}_0^2$}


\addplot [color=yellow, line width=2.0pt, mark=diamond, mark options={solid, yellow}]
  table[row sep=crcr]{%
% 12	0.00307229836736754\\
16	0.00193848921932506\\
20	0.00122310401012882\\
24	0.000771726458253957\\
28	0.000486926476765021\\
32	0.000307229836736754\\
36	0.000193848921932506\\
40	0.000122310401012882\\
};
\addlegendentry{$\text{WEB}_1^1$}

\addplot [color=orange, dotted, line width=2.0pt, mark=diamond, mark options={solid, rotate=270, orange}]
  table[row sep=crcr]{%
% 12	0.00308567698852902\\
16	0.00197463087839621\\
20	0.00124075421038474\\
24	0.000760746321698708\\
28	0.00046385981524641\\
32	0.000305045324977748\\
36	0.000190964826083617\\
40	0.000120114504649628\\
};
\addlegendentry{RMSE on $\hat{\omega}_1^1$}


\addplot [color=black, line width=2.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
% 12	0.00154621207058029\\
16	0.000975593862056558\\
20	0.000615558112494382\\
24	0.000388390912032695\\
28	0.00024505809847639\\
32	0.000154621207058029\\
36	9.75593862056558e-05\\
40	6.15558112494382e-05\\
};
\addlegendentry{$\text{WEB}_1^2$}

\addplot [color=blue, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=0,blue}]
  table[row sep=crcr]{%
% 12	0.00155674756204895\\
16	0.000957065221727083\\
20	0.000586746250769976\\
24	0.00036710325166611\\
28	0.000239198746182695\\
32	0.000157648092065024\\
36	9.4143259750171e-05\\
40	6.51807889027423e-05\\
};
\addlegendentry{RMSE on $\hat{\omega}_1^2$}



\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/WEB1R2_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=5.83530102711256e-05,
ymax=0.0014657613473778,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={WEB [rad/m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
12	0.0014657613473778\\
16	0.000924832887383203\\
20	0.000583530102711256\\
24	0.000368182604030949\\
28	0.00023230751812317\\
32	0.000146576134737779\\
36	9.24832887383204e-05\\
40	5.83530102711256e-05\\
};
\addlegendentry{WEB-W1-Rx2}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
12	0.00144254669082309\\
16	0.000937584822123254\\
20	0.000563495142674392\\
24	0.000348387124718866\\
28	0.000227642027237622\\
32	0.000149421338316675\\
36	8.80693219024429e-05\\
40	5.94032972337016e-05\\
};
\addlegendentry{RMSE-W1-Rx2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> results/WEB2R1_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=0.0001,
ymax=0.00308567698852902,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={WEB [rad/m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
12	0.00307229836736754\\
16	0.00193848921932506\\
20	0.00122310401012882\\
24	0.000771726458253957\\
28	0.000486926476765021\\
32	0.000307229836736754\\
36	0.000193848921932506\\
40	0.000122310401012882\\
};
\addlegendentry{WEB-W2-Rx1}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
12	0.00308567698852902\\
16	0.00197463087839621\\
20	0.00124075421038474\\
24	0.000760746321698708\\
28	0.00046385981524641\\
32	0.000305045324977748\\
36	0.000190964826083617\\
40	0.000120114504649628\\
};
\addlegendentry{RMSE-W2-Rx1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> results/WEB2R2_Pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=6.15558112494382e-05,
ymax=0.00155674756204895,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={WEB [rad/m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
12	0.00154621207058029\\
16	0.000975593862056558\\
20	0.000615558112494382\\
24	0.000388390912032695\\
28	0.00024505809847639\\
32	0.000154621207058029\\
36	9.75593862056558e-05\\
40	6.15558112494382e-05\\
};
\addlegendentry{WEB-W2-Rx2}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
12	0.00155674756204895\\
16	0.000957065221727083\\
20	0.000586746250769976\\
24	0.00036710325166611\\
28	0.000239198746182695\\
32	0.000157648092065024\\
36	9.4143259750171e-05\\
40	6.51807889027423e-05\\
};
\addlegendentry{RMSE-W2-Rx2}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> results/ori_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3.in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
xlabel style={font=\huge, yshift=-2 ex},
ymode=log,
ymin=0.001,
ymax=10000,
% yminorticks=true,
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/OEB [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% ytick={1000,100, 10, 1, 0.1, 0.01, 0.001},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.411548168588591\\
22	0.259669339578344\\
26	0.163840276943277\\
30	0.10337622605903\\
34	0.0652259890765893\\
38	0.0411548168588589\\
42	0.0259669339578343\\
46	0.0163840276943277\\
50	0.0103376226059029\\
54	0.00652259890765896\\
58	0.00411548168588588\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	1350.30137502392\\
22	139.472990665746\\
26	34.2907454244987\\
30	1.50640372038393\\
34	0.0730044484184583\\
38	0.0478565692703\\
42	0.0301463290744815\\
46	0.0190407548319524\\
50	0.0122205957219878\\
54	0.00745688602657664\\
58	0.00466243983762944\\
};
\addlegendentry{RMSE on $\hat{\alpha}$}

\end{axis}
\end{tikzpicture}%

==> results/pris_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={P [dBm]},
ymode=log,
ymin=0.0001,
ymax=1000,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.0646137382834945\\
22	0.0407685127242918\\
26	0.0257231925269261\\
30	0.0162302372483421\\
34	0.0102405873944974\\
38	0.00646137382834943\\
42	0.00407685127242917\\
46	0.00257231925269261\\
50	0.0016230237248342\\
54	0.00102405873944974\\
58	0.000646137382834942\\
};
\addlegendentry{PEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	293.091631115695\\
22	19.9742926472239\\
26	5.66812223848835\\
30	0.435556637915752\\
34	0.0105093137239695\\
38	0.0068947372925469\\
42	0.00431520537371191\\
46	0.00275982544468155\\
50	0.00174240796949352\\
54	0.00107098116889462\\
58	0.000677180706004985\\
};
\addlegendentry{RMSE on $\hat{\mathbf{p}}_\text{ris}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/study_with_without_AOD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=1,
xmax=10,
%xlabel style={font=\color{white!15!black}},
%xlabel style={yshift=-2 ex},
xlabel={Number of RXs},
ymode=log,
%ymin=0.00899148869163752,
ymin=0.008,
ymax=0.1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel style={yshift= -2.5 ex},
ylabel={PEB [m]},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%xticklabel style = {yshift=0.1ex},
%yticklabel style = {xshift=0.1ex},
%legend style={at={(1,1)},legend cell align=left, align=right, draw=white!15!black},legend style={nodes={scale=1, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black, style={row sep=-0.1cm}}
]
\addplot [color=blue, dotted,line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0\\
3	0.0630161919212776\\
4	0.051241228756553\\
5	0.0455663953947996\\
6	0.0420001699950638\\
7	0.0381561095475379\\
8	0.0350368188013427\\
9	0.032308231136001\\
10	0.0296483948419039\\
};
\addlegendentry{Estimator in \cite{keykhosravi2021semi}}

\addplot [color=red, dotted,line width=2.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
2	0.0211174075621736\\
3	0.0159696370089737\\
4	0.013429483426641\\
5	0.0121096554739879\\
6	0.0110467163294458\\
7	0.0101295907070291\\
8	0.00961905985148707\\
9	0.00905849119695008\\
10	0.00899148869163752\\
};
\addlegendentry{Proposed estimator}

\end{axis}
\end{tikzpicture}%

==> results/tau1_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={P [dBm]},
ymode=log,
ymin=0.00504415242103907,
ymax=1,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.504415242103907\\
22	0.318264501673215\\
26	0.200811324818044\\
30	0.126703380248743\\
34	0.0799444283384108\\
38	0.0504415242103907\\
42	0.0318264501673215\\
46	0.0200811324818044\\
50	0.0126703380248743\\
54	0.00799444283384107\\
58	0.00504415242103907\\
};
\addlegendentry{$\text{TEB}_1$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	0.537963910916307\\
22	0.321446134301769\\
26	0.199167372247752\\
30	0.124362072311395\\
34	0.0796301520058123\\
38	0.0497146617951738\\
42	0.0302973511916564\\
46	0.0195061260394903\\
50	0.0128075051911863\\
54	0.00825806582403683\\
58	0.00513984249838546\\
};
\addlegendentry{RMSE on $\hat{\tau}_1$}

\end{axis}
\end{tikzpicture}%

==> results/tau2_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},xlabel={P [dBm]},
ymode=log,
ymin=0.00664582740825817,
ymax=1,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.677783171942538\\
22	0.427652270302226\\
26	0.269830340830818\\
30	0.170251435310799\\
34	0.107421393517643\\
38	0.0677783171942538\\
42	0.0427652270302225\\
46	0.0269830340830818\\
50	0.0170251435310799\\
54	0.0107421393517643\\
58	0.00677783171942538\\
};
\addlegendentry{$\text{TEB}_2$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	0.736866987528045\\
22	0.437456616830548\\
26	0.273786663746657\\
30	0.170233738126024\\
34	0.106837903141779\\
38	0.0675264807703014\\
42	0.0431279115600949\\
46	0.0272151636692023\\
50	0.0168340168695965\\
54	0.0107761713982547\\
58	0.00664582740825817\\
};
\addlegendentry{RMSE on $\hat{\tau}_2$}

\end{axis}
\end{tikzpicture}%

==> results/w1rx1_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={P [dBm]},
ymode=log,
ymin=1e-05,
ymax=0.00253649164306298,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/$\text{WEB}_0$ },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.00247611728623757\\
22	0.00156232438754596\\
26	0.000985760046782644\\
30	0.000621972541412648\\
34	0.000392438143069322\\
38	0.000247611728623757\\
42	0.000156232438754596\\
46	9.85760046782645e-05\\
50	6.21972541412648e-05\\
54	3.92438143069321e-05\\
58	2.47611728623757e-05\\
};
\addlegendentry{$\text{WEB}_0^1$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	0.00253649164306298\\
22	0.00158485493430524\\
26	0.000996177067182598\\
30	0.000600499091136099\\
34	0.00038955405271664\\
38	0.000247973944148862\\
42	0.000152922302486384\\
46	9.92376015426869e-05\\
50	6.4200882838319e-05\\
54	3.87893655098772e-05\\
58	2.55064000938862e-05\\
};
\addlegendentry{RMSE on $\hat{\omega}_0^1$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/w1rx2_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3.in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={P [dBm]},
ymode=log,
ymin=3.34188515404104e-05,
ymax=0.01,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/$\text{WEB}_0$ },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.00338373139417729\\
22	0.00213499017490436\\
26	0.00134708773124896\\
30	0.000849954897690692\\
34	0.000536285285174854\\
38	0.000338373139417729\\
42	0.000213499017490436\\
46	0.000134708773124896\\
50	8.49954897690692e-05\\
54	5.36285285174853e-05\\
58	3.38373139417729e-05\\
};
\addlegendentry{$\text{WEB}_0^2$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	0.00324902090245701\\
22	0.00214961358894344\\
26	0.00132193823174621\\
30	0.000854137399768326\\
34	0.000543910334541209\\
38	0.0003373273403897\\
42	0.000212258152155625\\
46	0.000134363821891994\\
50	8.42398754931589e-05\\
54	5.30955867664847e-05\\
58	3.34188515404104e-05\\
};
\addlegendentry{RMSE on $\hat{\omega}_0^2$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/w2rx1_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3.in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={P [dBm]},
ymode=log,
ymin=1e-05,
ymax=0.00250529197055869,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/$\text{WEB}_1$ },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.00250529197055869\\
22	0.00158073236889126\\
26	0.000997374697809517\\
30	0.000629300890781628\\
34	0.000397062018926596\\
38	0.000250529197055869\\
42	0.000158073236889126\\
46	9.97374697809518e-05\\
50	6.29300890781628e-05\\
54	3.97062018926596e-05\\
58	2.50529197055869e-05\\
};
\addlegendentry{$\text{WEB}_1^1$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	0.0024369055879821\\
22	0.00151823637698959\\
26	0.000975136770095783\\
30	0.000649401495567675\\
34	0.0003869809881944\\
38	0.000243707041272142\\
42	0.000160634652021418\\
46	9.88699519531861e-05\\
50	6.3141760148084e-05\\
54	3.88922454965432e-05\\
58	2.40704868233363e-05\\
};
\addlegendentry{RMSE on $\hat{\omega}_1^1$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/w2rx2_power.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.in,
height=3.in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=15,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},
xlabel={P [dBm]},
ymode=log,
ymin=3.53662142771629e-05,
ymax=0.01,
% yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift= 2 ex},
ylabel={RMSE/$\text{WEB}_1$ },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
xtick={18, 26, 34, 42, 50,58},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
18	0.00359943310682204\\
22	0.00227108875471452\\
26	0.00143296012975351\\
30	0.000904136718215265\\
34	0.00057047170277214\\
38	0.000359943310682204\\
42	0.000227108875471452\\
46	0.000143296012975351\\
50	9.04136718215265e-05\\
54	5.7047170277214e-05\\
58	3.59943310682204e-05\\
};
\addlegendentry{$\text{WEB}_1^2$}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
18	0.00356227545735975\\
22	0.00228756195735195\\
26	0.00143881972259573\\
30	0.000938742504850545\\
34	0.000547166725088984\\
38	0.000359722200014076\\
42	0.000226207001195393\\
46	0.000145235573939178\\
50	9.02163035651585e-05\\
54	5.64666608758751e-05\\
58	3.53662142771629e-05\\
};
\addlegendentry{RMSE on $\hat{\omega}_1^2$}

\end{axis}
\end{tikzpicture}%
